Nondeterminism subject to output commitment in combinatorial filters

We study a class of filters -- discrete finite-state transition systems employed as incremental stream transducers -- that have application to robotics: e.g., to model combinatorial estimators and also as concise encodings of feedback plans/policies. The present paper examines their minimization problem under some new assumptions. Compared to strictly deterministic filters, allowing nondeterminism supplies opportunities for compression via re-use of states. But this paper suggests that the classic automata-theoretic concept of nondeterminism, though it affords said opportunities for reduction in state complexity, is problematic in many robotics settings. Instead, we argue for a new constrained type of nondeterminism that preserves input-output behavior for circumstances when, as for robots, causation forbids 'rewinding' of the world. We identify problem instances where compression under this constrained form of nondeterminism results in improvements over all deterministic filters. In this new setting, we examine computational complexity questions for the problem of reducing the state complexity of some given input filter. A hardness result for general deterministic input filters is presented, as well as for checking specific, narrower requirements, and some special cases. These results show that this class of nondeterminism gives problems of the same complexity class as classical nondeterminism, and the narrower questions help give a more nuanced understanding of the source of this complexity.

==> figure/deterministic_8_smo_tikz_pic.tex <==
\newcommand\vs{1.5}
\newcommand\hs{1.0}
%\makeatletter
% alias=tmp@name, % Jake's idea !!
%  postaction={%
%    insert path={
%     \pgfextra{% 
%     \pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
%                  {\pgfpointanchor{\pgf@node@name}{east}}%            
%     \pgfmathsetmacro\insiderad{\pgf@x}
%      %\begin{scope}[on background layer]
%      %\fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
%      %                    (0:180:\insiderad-0.5\pgflinewidth)--cycle;
%      %\fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
%      %                     (180:360:\insiderad-0.5\pgflinewidth)--cycle;  
%      \fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
%                          (0:180:\insiderad-\pgflinewidth)--cycle;
%      \fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
%                           (180:360:\insiderad-\pgflinewidth)--cycle;            %  \end{scope}   
%         }}}}}  
% \makeatother  

%\begin{figure}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,node distance=1.2cm,on grid,auto] 
   \node[state,initial, fill=blue!50] (q0)   {$q_0$}; 
   \node[state] (q1) [below left=2cm and 6cm of q0] {$q_{1,2}$}; 
   \node[state] (q2) [right=3cm of q1] {$q_{2,3}$}; 
   \node[state] (q5) [right=3cm of q2] {$q_{2,4}$}; 
   \node[state] (q3) [right=3cm of q5] {$q_{3,4}$}; 
   \node[state] (q4) [right=3cm of q3] {$q_{4,1}$}; 
   \node[state] (q6) [below left=2cm and \hs cm of q1, fill=green!50] {$q_5$}; 
   %\node[state] (q7) [right=of q6, circle split part fill={teal!50,gray!50}] {$q_{6,8}$}; 
   \node[state] (q8) [below right=2cm and \hs cm of q1, fill=red!50] {$q_7$}; 
   \node[state] (q9) [below =2cm of q2, fill=brown!50] {$q_9$}; 
   %\node[state] (q10) [right=of q9, circle split part fill={gray!50,lime!50} ] {$q_{8,10}$}; 
   %\node[state] (q11) [right=of q10, circle split part fill={brown!50,orange!50}] {$q_{9,12}$}; 
   \node[state] (q12) [below =2cm of q3, fill=lime!50] {$q_{10}$}; 
   \node[state] (q13) [below left=2cm and \hs cm of q4, fill=violet!50] {$q_{11}$}; 
   %\node[state] (q14) [right=of q13, circle split part fill={green!50,olive!50}] {$q_{5,12}$}; 
   \node[state] (q15) [below right=2cm and 1 cm of q4, fill=teal!50] {$q_{6}$}; 
   %\node[state] (q17) [right=of q16, circle split part fill={violet!50,red!50}] {$q_{11,7}$}; 
   \node[state] (q18) [below left=2cm and \hs cm of q5, fill=yellow!50] {$q_{8}$}; 
   \node[state] (q16) [below right=2cm and \hs cm of q5, fill=olive!50] {$q_{12}$}; 
   
    \path[->] 
    (q0) edge node [pos=0.5, sloped, above] {a} (q1)
    (q0) edge node [pos=0.5, sloped, above] {b} (q2)
    (q0) edge node [pos=0.5, sloped, above] {c} (q3)
    (q0) edge node [pos=0.5, sloped, above] {d} (q4)
    (q0) edge node [pos=0.5, sloped, above] {e} (q5)
    (q1) edge node [pos=0.5, sloped, above] {a} (q6)
    %(q1) edge node [pos=0.5, sloped, above] {c} (q7)
    (q1) edge node [pos=0.5, sloped, above] {b} (q8)
    (q1) edge node [pos=0.2, sloped, above] {c} (q18)
    (q2) edge node [pos=0.7, sloped, above] {b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {a} (q9)
    (q2) edge node [pos=0.5, sloped, above] {c} (q18)
    %(q2) edge node [pos=0.5, sloped, above] {c} (q10)
    %(q3) edge node [pos=0.5, sloped, above] {a} (q11)
    (q3) edge node [pos=0.3, sloped, above] {c} (q12)
    (q3) edge node [pos=0.2, sloped, above] {b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {b} (q13)
    %(q4) edge node [pos=0.5, sloped, above] {a} (q14)
    (q4) edge node [pos=0.5, sloped, above] {c} (q15)
    (q5) edge node [pos=0.5, sloped, above] {a} (q16)
    %(q5) edge node [pos=0.5, sloped, above] {b} (q17)
    (q5) edge node [pos=0.5, sloped, above] {c} (q18)

    (q3) edge node [pos=0.2, sloped, above] {a} (q16)
    (q4) edge node [pos=0.2, sloped, above] {a} (q16)
    (q5) edge node [pos=0.2, sloped, above] {b} (q13);
    \end{tikzpicture}
}
%\caption{Deterministic filter vs SMO filter}
%\end{figure}



==> figure/deterministic_smo_tikz_pic.tex <==
\newcommand\vs{1.5}
\newcommand\hs{1.0}

\makeatletter
\tikzset{circle split part fill/.style  args={#1,#2}{%
 alias=tmp@name, % Jake's idea !!
  postaction={%
    insert path={
     \pgfextra{% 
     \pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
                  {\pgfpointanchor{\pgf@node@name}{east}}%            
     \pgfmathsetmacro\insiderad{\pgf@x}
      %\begin{scope}[on background layer]
      %\fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
      %                    (0:180:\insiderad-0.5\pgflinewidth)--cycle;
      %\fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
      %                     (180:360:\insiderad-0.5\pgflinewidth)--cycle;  
      \fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
                          (0:180:\insiderad-\pgflinewidth)--cycle;
      \fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
                           (180:360:\insiderad-\pgflinewidth)--cycle;            %  \end{scope}   
         }}}}}  
 \makeatother  

%\begin{figure}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,node distance=1.2cm,on grid,auto] 
%\tikzset{every state}=[
%    minimum size = 1mm
%    ]
   \node[state,initial, fill=blue!50] (q0)   {$q_0$}; 
   \node[state] (q1) [below left=2cm and 6cm of q0] {$q_{1,2}$}; 
   \node[state] (q2) [right=3cm of q1] {$q_{2,3}$}; 
   \node[state] (q3) [right=3cm of q2] {$q_{3,4}$}; 
   \node[state] (q4) [right=3cm of q3] {$q_{4,1}$}; 
   \node[state] (q5) [right=3cm of q4] {$q_{2,4}$}; 
   \node[state] (q6) [below left=2cm and 1cm of q1, fill=green!50] {$q_5$}; 
   \node[state] (q7) [right=of q6, circle split part fill={teal!50,gray!50}] {$q_{6,8}$}; 
   \node[state] (q8) [right=of q7, fill=red!50] {$q_7$}; 
   \node[state] (q9) [right=of q8, fill=brown!50] {$q_9$}; 
   \node[state] (q10) [right=of q9, circle split part fill={gray!50,lime!50} ] {$q_{8,10}$}; 
   \node[state] (q11) [right=of q10, circle split part fill={brown!50,orange!50}] {$q_{9,12}$}; 
   \node[state] (q12) [right=of q11, fill=lime!50] {$q_{10}$}; 
   \node[state] (q13) [right=of q12, fill=violet!50] {$q_{11}$}; 
   \node[state] (q14) [right=of q13, circle split part fill={green!50,olive!50}] {$q_{5,12}$}; 
   \node[state] (q15) [right=of q14, fill=teal!50] {$q_{6}$}; 
   \node[state] (q16) [right=of q15, fill=olive!50] {$q_{12}$}; 
   \node[state] (q17) [right=of q16, circle split part fill={violet!50,red!50}] {$q_{11,7}$}; 
   \node[state] (q18) [right=of q17, fill=gray!50] {$q_{8}$}; 
   
    \path[->] 
    (q0) edge node [pos=0.5, sloped, above] {a} (q1)
    (q0) edge node [pos=0.5, sloped, above] {b} (q2)
    (q0) edge node [pos=0.5, sloped, above] {c} (q3)
    (q0) edge node [pos=0.5, sloped, above] {d} (q4)
    (q0) edge node [pos=0.5, sloped, above] {e} (q5)
    (q1) edge node [pos=0.5, sloped, above] {a} (q6)
    (q1) edge node [pos=0.5, sloped, above] {c} (q7)
    (q1) edge node [pos=0.5, sloped, above] {b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {a} (q9)
    (q2) edge node [pos=0.5, sloped, above] {c} (q10)
    (q3) edge node [pos=0.5, sloped, above] {a} (q11)
    (q3) edge node [pos=0.5, sloped, above] {c} (q12)
    (q3) edge node [pos=0.5, sloped, above] {b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {a} (q14)
    (q4) edge node [pos=0.5, sloped, above] {c} (q15)
    (q5) edge node [pos=0.5, sloped, above] {a} (q16)
    (q5) edge node [pos=0.5, sloped, above] {b} (q17)
    (q5) edge node [pos=0.5, sloped, above] {c} (q18);
    \end{tikzpicture}
}
%\caption{Deterministic filter vs SMO filter}
%\end{figure}



==> figure/giant_deterministic_tikz_pic.tex <==
\newcommand\vs{2}
\newcommand\hsb{1.0}
\newcommand\hsa{2.0}
%\makeatletter
%\tikzset{circle split part fill/.style  args={#1,#2}{%
% alias=tmp@name, % Jake's idea !!
%  postaction={%
%    insert path={
%     \pgfextra{% 
%     \pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
%                  {\pgfpointanchor{\pgf@node@name}{east}}%            
%     \pgfmathsetmacro\insiderad{\pgf@x}
%      %\begin{scope}[on background layer]
%      %\fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
%      %                    (0:180:\insiderad-0.5\pgflinewidth)--cycle;
%      %\fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
%      %                     (180:360:\insiderad-0.5\pgflinewidth)--cycle;  
%      \fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
%                          (0:180:\insiderad-\pgflinewidth)--cycle;
%      \fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
%                           (180:360:\insiderad-\pgflinewidth)--cycle;            %  \end{scope}   
%         }}}}}  
% \makeatother  

%\begin{figure}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid, auto] %font=\tiny, initial text = ] 
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt,rectangle}}
   \node[state,initial, fill=blue!50] (q0)   {$q_0$}; 
   \node[state] (q1) [below left=\vs cm and 6cm of q0] {$q_{1,2}$}; 
   \node[state] (q2) [right=3cm of q1] {$q_{2,3}$}; 
   \node[state] (q5) [right=3cm of q2] {$q_{2,4}$}; 
   \node[state] (q3) [right=3cm of q5] {$q_{3,4}$}; 
   \node[state] (q4) [right=3cm of q3] {$q_{4,1}$}; 
   \node[state] (q6) [below left=\vs cm and \hsb cm of q1, fill=green!50] {$q_5$}; 
   %\node[state] (q7) [right=of q6, circle split part fill={teal!50,gray!50}] {$q_{6,8}$}; 
   \node[state] (q8) [below right=\vs cm and \hsb cm of q1, fill=red!50] {$q_7$}; 
   \node[state] (q9) [below =\vs cm of q2, fill=brown!50] {$q_9$}; 
   %\node[state] (q10) [right=of q9, circle split part fill={gray!50,lime!50} ] {$q_{8,10}$}; 
   %\node[state] (q11) [right=of q10, circle split part fill={brown!50,orange!50}] {$q_{9,12}$}; 
   \node[state] (q12) [below =\vs cm of q3, fill=lime!50] {$q_{10}$}; 
   \node[state] (q13) [below left=\vs cm and \hsb cm of q4, fill=violet!50] {$q_{11}$}; 
   %\node[state] (q14) [right=of q13, circle split part fill={green!50,olive!50}] {$q_{5,12}$}; 
   \node[state] (q15) [below right=\vs cm and 1 cm of q4, fill=teal!50] {$q_{6}$}; 
   %\node[state] (q17) [right=of q16, circle split part fill={violet!50,red!50}] {$q_{11,7}$}; 
   \node[state] (q18) [below left=\vs cm and \hsb cm of q5, fill=yellow!50] {$q_{8}$}; 
   \node[state] (q16) [below right=\vs cm and \hsb cm of q5, fill=olive!50] {$q_{12}$}; 
   
    \path[->] 
    (q0) edge node [pos=0.5, sloped, above] {a} (q1)
    (q0) edge node [pos=0.5, sloped, above] {b} (q2)
    (q0) edge node [pos=0.5, sloped, above] {c} (q3)
    (q0) edge node [pos=0.5, sloped, above] {d} (q4)
    (q0) edge node [pos=0.5, sloped, above] {e} (q5)
    (q1) edge node [pos=0.5, sloped, above] {a} (q6)
    %(q1) edge node [pos=0.5, sloped, above] {c} (q7)
    (q1) edge node [pos=0.5, sloped, above] {b} (q8)
    (q1) edge node [pos=0.2, sloped, above] {c} (q18)
    (q2) edge node [pos=0.7, sloped, above] {b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {a} (q9)
    (q2) edge node [pos=0.5, sloped, above] {c} (q18)
    %(q2) edge node [pos=0.5, sloped, above] {c} (q10)
    %(q3) edge node [pos=0.5, sloped, above] {a} (q11)
    (q3) edge node [pos=0.3, sloped, above] {c} (q12)
    (q3) edge node [pos=0.2, sloped, above] {b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {b} (q13)
    %(q4) edge node [pos=0.5, sloped, above] {a} (q14)
    (q4) edge node [pos=0.5, sloped, above] {c} (q15)
    (q5) edge node [pos=0.5, sloped, above] {a} (q16)
    %(q5) edge node [pos=0.5, sloped, above] {b} (q17)
    (q5) edge node [pos=0.5, sloped, above] {c} (q18)

    (q3) edge node [pos=0.2, sloped, above] {a} (q16)
    (q4) edge node [pos=0.2, sloped, above] {a} (q16)
    (q5) edge node [pos=0.2, sloped, above] {b} (q13);

   \node[state] (q1) [above left=\vs cm and 6cm of q0, fill=lightgray] {$q_1$}; 
   \node[state] (q2) [right=\hsa cm of q1, fill=lightgray] {$q_2$}; 
   \node[state] (q3) [right=\hsa cm of q2, fill=lightgray] {$q_3$}; 
   \node[state] (q4) [right=\hsa cm of q3, fill=lightgray] {$q_4$}; 
   \node[state] (q5) [right=\hsa cm of q4, fill=lightgray] {$q_5$}; 
   \node[state] (q6) [right=\hsa cm of q5, fill=lightgray] {$q_6$}; 
   \node[state] (q7) [right=\hsa cm of q6, fill=lightgray] {$q_7$}; 
   \node[state] (plus) [fill=pink, above=\vs cm of q3] {$+$}; 
   \node[state] (minus) [fill=cyan!20, above=\vs cm of q5] {$-$}; 
   
    \path[->] 
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {f} (q1)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {g} (q2)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {h} (q3)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {i} (q4)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {j} (q5)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {k} (q6)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {l} (q7)
    (q1) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a,b,c,d,e} (plus)
    (q2) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {d,e,f} (plus)
    (q2) edge node [pos=0.2, sloped, above, inner sep=0.2ex] {a} (minus)
    (q3) edge node [pos=0.3, sloped, above, inner sep=0.2ex] {f,g,h} (plus)
    (q3) edge node [pos=0.1, sloped, above, inner sep=0.2ex] {a,d} (minus)
    (q4) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a,b,c,g,h} (plus)
    (q4) edge node [pos=0.1, sloped, above, inner sep=0.2ex] {d} (minus)
    (q5) edge node [pos=0.1, sloped, above, inner sep=0.2ex] {d,e} (plus)
    (q5) edge node [pos=0.3, sloped, above, inner sep=0.2ex] {b,f,g} (minus)
    (q6) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {b,f,g,c,e,h} (minus)
    (q7) edge node [pos=0.1, sloped, above, inner sep=0.2ex] {f} (plus)
    (q7) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a,c,e,h} (minus);
    \end{tikzpicture}
}
%\caption{Deterministic filter vs SMO filter}
%\end{figure}



==> figure/giant_deterministic_tikz_pic_small.tex <==
\newcommand\vs{1.5}
\newcommand\vS{3.0}
\newcommand\hsb{1.0}
\newcommand\hsa{2.0}
%\makeatletter
%\tikzset{circle split part fill/.style  args={#1,#2}{%
% alias=tmp@name, % Jake's idea !!
%  postaction={%
%    insert path={
%     \pgfextra{% 
%     \pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
%                  {\pgfpointanchor{\pgf@node@name}{east}}%            
%     \pgfmathsetmacro\insiderad{\pgf@x}
%      %\begin{scope}[on background layer]
%      %\fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
%      %                    (0:180:\insiderad-0.5\pgflinewidth)--cycle;
%      %\fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
%      %                     (180:360:\insiderad-0.5\pgflinewidth)--cycle;  
%      \fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
%                          (0:180:\insiderad-\pgflinewidth)--cycle;
%      \fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
%                           (180:360:\insiderad-\pgflinewidth)--cycle;            %  \end{scope}   
%         }}}}}  
% \makeatother  

%\begin{figure}
%\resizebox{1.0\textwidth}{!}{
{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid, auto] %font=\tiny, initial text = ] 
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt,rectangle}}
\tikzset{every state/.style={semithick, minimum size=10pt, inner sep=8pt,circle}}
\tikzset{every path/.style={thick, font=\Large}}
\tikzset{initial distance=5.5cm}
   \node[state,initial, fill=white] (q0)   {}; 
   \node[state] (q1) [below left=\vs cm and 6cm of q0, fill=blue!35] {}; 
   \node[state] (q2) [right=3cm of q1, fill=blue!35] {}; 
   \node[state] (q5) [right=3cm of q2, fill=blue!35] {}; 
   \node[state] (q3) [right=3cm of q5, fill=blue!35] {}; 
   \node[state] (q4) [right=3cm of q3, fill=blue!35] {}; 
   \node[state] (q6) [below left=\vs cm and \hsb cm of q1, fill=green!50] {}; 
   \node[state] (q8) [below right=\vs cm and \hsb cm of q1, fill=red!50] {}; 
   \node[state] (q9) [below =\vs cm of q2, fill=brown!90] {}; 
   \node[state] (q12) [below =\vs cm of q3, fill=lime!20] {}; 
   \node[state] (q13) [below left=\vs cm and \hsb cm of q4, fill=yellow!75] {}; 
   \node[state] (q15) [below right=\vs cm and 1 cm of q4, fill=teal!50] {}; 
   \node[state] (q18) [below left=\vs cm and \hsb cm of q5, fill=violet!50] {}; 
   \node[state] (q16) [below right=\vs cm and \hsb cm of q5, fill=olive!40] {}; 


    \path[->] 
    (q0) edge node [pos=0.7, sloped, above] {$a$} (q1)
    (q0) edge node [pos=0.7, sloped, above] {$b$} (q2)
    (q0) edge node [pos=0.7, sloped, above] {$d$} (q3)
    (q0) edge node [pos=0.7, sloped, above] {$e$} (q4)
    (q0) edge node [pos=0.4, sloped, right, rotate=90] {$c$} (q5)

    (q1) edge node [pos=0.5, sloped, above] {$a$} (q6)
    (q1) edge node [pos=0.4, sloped, above] {$b$} (q8)
    (q1) edge node [pos=0.2, sloped, above] {$c$} (q18)
    (q2) edge node [pos=0.3, sloped, above] {$b$} (q8)
    (q2) edge node [pos=0.3, sloped, right, rotate=90] {$a$} (q9)
    (q2) edge node [pos=0.3, sloped, above] {$c$} (q18)
    (q3) edge node [pos=0.3, sloped, right, rotate=90] {$c$} (q12)
    (q3) edge node [pos=0.2, sloped, above] {$b$} (q13)
    (q4) edge node [pos=0.5, sloped, above] {$b$} (q13)
    (q4) edge node [pos=0.5, sloped, above] {$c$} (q15)
    (q5) edge node [pos=0.5, sloped, above] {$a$} (q16)
    (q5) edge node [pos=0.5, sloped, above] {$c$} (q18)
    (q5) edge node [pos=0.2, sloped, above] {$b$} (q13);

    \path[gray, densely dashed,->] 
    (q3) edge node [pos=0.2, sloped, above] {$a$} (q16)
    (q4) edge node [pos=0.2, sloped, above] {$a$} (q16);



   \node[state] (q1) [above left=\vs cm and 6cm of q0, fill=lightgray] {}; 
   \node[state] (q2) [right=\hsa cm of q1, fill=lightgray] {}; 
   \node[state] (q3) [right=\hsa cm of q2, fill=lightgray] {}; 
   \node[state] (q4) [right=\hsa cm of q3, fill=lightgray] {}; 
   \node[state] (q5) [right=\hsa cm of q4, fill=lightgray] {}; 
   \node[state] (q6) [right=\hsa cm of q5, fill=lightgray] {}; 
   \node[state] (q7) [right=\hsa cm of q6, fill=lightgray] {}; 
   \node[state] (plus) [fill=pink, above=\vS cm of q3] {}; 
   \node[state] (minus) [fill=cyan!20, above=\vS cm of q5] {}; 
   
    \path[->] 
    (q0) edge node [pos=0.4, sloped, left, inner sep=1.2ex] {$f$} (q1)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$g$} (q2)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$h$} (q3)
    (q0) edge node [pos=0.5, sloped, right, inner sep=0.2ex, rotate=90] {$i$} (q4)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$j$} (q5)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$k$} (q6)
    (q0) edge node [pos=0.4, sloped, right, inner sep=1.2ex] {$\ell$} (q7)

    (q1) edge node [pos=0.3, sloped, above, inner sep=0.2ex] {$a,b,c,d,e$} (plus)
    (q2) edge node [pos=0.3, sloped, above, inner sep=0.2ex] {$d,e,f$} (plus)
    (q2) edge node [pos=0.1, sloped, above, inner sep=0.2ex] {$a$} (minus)
    (q3) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$f,g,h$} (plus)
    (q3) edge node [pos=0.1, sloped, above, inner sep=0.2ex] {$a,d$} (minus)
    (q4) edge node [pos=0.4, sloped, above, inner sep=0.2ex] {$a,b,c,g,h$} (plus)
    (q4) edge node [pos=0.2, sloped, above, inner sep=0.2ex] {$d$} (minus)
    (q5) edge node [pos=0.1, sloped, above, inner sep=0.2ex] {$d,e$} (plus)
    (q5) edge node [pos=0.6, sloped, above, inner sep=0.2ex] {$b,f,g$} (minus)
    (q6) edge node [pos=0.35, sloped, above, inner sep=0.2ex] {$b,c,e$} (minus)
    (q6) edge node [pos=0.35, sloped, below, inner sep=0.2ex] {$f,g,h$} (minus)
    (q7) edge node [pos=0.1, sloped, below, inner sep=0.0ex] {$f$} (plus)
    (q7) edge node [pos=0.3, sloped, above, inner sep=0.2ex] {$a,c,e,h$} (minus);
    \end{tikzpicture}
}
%\caption{Deterministic filter vs SMO filter}
%\end{figure}



==> figure/merge_nd_tikz_pic.tex <==
\newcommand\vs{2}
\newcommand\hsb{1.0}
\newcommand\hsa{2.0}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid,auto]%,font=\tiny, initial text = ] 
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt, rectangle}}
   \node[state, initial, fill=blue!50] (p0)   {$p_0$}; 
   \node[state] (p1) [above left=\vs cm and 5cm of p0, fill=lightgray] {$p_1$}; 
   \node[state] (p2) [right=\hsa of p1, fill=lightgray] {$p_2$}; 
   \node[state] (p3) [right=\hsa of p2, fill=lightgray] {$p_3$}; 
   \node[state] (p4) [right=\hsa of p3, fill=lightgray] {$p_4$}; 
   \node[state] (p5) [right=\hsa of p4, fill=lightgray] {$p_5$}; 
   \node[state] (p6) [right=\hsa of p5, fill=lightgray] {$p_6$}; 
   \node[state] (plus) [fill=pink, above left=\vs cm and 0.5cm of p3] {$+$}; 
   \node[state] (minus) [fill=cyan!20, above left=\vs cm and 0.5cm of p5] {$-$}; 
   
    \path[->] 
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {1,4} (p1)
    (p0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {1,2,5} (p2)
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {2,3,7} (p3)
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {3,4} (p4)
    (p0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {5,6} (p5)
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {6,7} (p6)
    (p1) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a,b,c} (plus) 
    (p2) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {d,e} (plus)
    (p3) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {f} (plus)
    (p3) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a} (minus)
    (p4) edge node [pos=0.6, sloped, above, inner sep=0.2ex] {g,h} (plus)
    (p4) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {d} (minus)
    (p5) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {b,f,g} (minus)
    (p6) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {c,e,h} (minus);

\node[state,initial, fill=blue!50] (q0)   {$q_0$}; 
   \node[state] (q1) [below left=\vs cm and 6cm of q0] {$q_{1,2}$}; 
   \node[state] (q2) [right=3cm of q1] {$q_{2,3}$}; 
   \node[state] (q5) [right=3cm of q2] {$q_{2,4}$}; 
   \node[state] (q3) [right=3cm of q5] {$q_{3,4}$}; 
   \node[state] (q4) [right=3cm of q3] {$q_{4,1}$}; 
   \node[state] (q6) [below left=\vs cm and \hsb cm of q1, fill=green!50] {$q_5$}; 
   %\node[state] (q7) [right=of q6, circle split part fill={teal!50,gray!50}] {$q_{6,8}$}; 
   \node[state] (q8) [below right=\vs cm and \hsb cm of q1, fill=red!50] {$q_7$}; 
   \node[state] (q9) [below =\vs cm of q2, fill=brown!50] {$q_9$}; 
   %\node[state] (q10) [right=of q9, circle split part fill={gray!50,lime!50} ] {$q_{8,10}$}; 
   %\node[state] (q11) [right=of q10, circle split part fill={brown!50,orange!50}] {$q_{9,12}$}; 
   \node[state] (q12) [below =\vs cm of q3, fill=lime!50] {$q_{10}$}; 
   \node[state] (q13) [below left=\vs cm and \hsb cm of q4, fill=violet!50] {$q_{11}$}; 
   %\node[state] (q14) [right=of q13, circle split part fill={green!50,olive!50}] {$q_{5,12}$}; 
   \node[state] (q15) [below right=\vs cm and 1 cm of q4, fill=teal!50] {$q_{6}$}; 
   %\node[state] (q17) [right=of q16, circle split part fill={violet!50,red!50}] {$q_{11,7}$}; 
   \node[state] (q18) [below left=\vs cm and \hsb cm of q5, fill=yellow!50] {$q_{8}$}; 
   \node[state] (q16) [below right=\vs cm and \hsb cm of q5, fill=olive!50] {$q_{12}$}; 
   
    \path[->] 
    (q0) edge node [pos=0.5, sloped, above] {a} (q1)
    (q0) edge node [pos=0.5, sloped, above] {b} (q2)
    (q0) edge node [pos=0.5, sloped, above] {c} (q3)
    (q0) edge node [pos=0.5, sloped, above] {d} (q4)
    (q0) edge node [pos=0.5, sloped, above] {e} (q5)
    (q1) edge node [pos=0.5, sloped, above] {a} (q6)
    %(q1) edge node [pos=0.5, sloped, above] {c} (q7)
    (q1) edge node [pos=0.5, sloped, above] {b} (q8)
    (q1) edge node [pos=0.2, sloped, above] {c} (q18)
    (q2) edge node [pos=0.7, sloped, above] {b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {a} (q9)
    (q2) edge node [pos=0.5, sloped, above] {c} (q18)
    %(q2) edge node [pos=0.5, sloped, above] {c} (q10)
    %(q3) edge node [pos=0.5, sloped, above] {a} (q11)
    (q3) edge node [pos=0.3, sloped, above] {c} (q12)
    (q3) edge node [pos=0.2, sloped, above] {b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {b} (q13)
    %(q4) edge node [pos=0.5, sloped, above] {a} (q14)
    (q4) edge node [pos=0.5, sloped, above] {c} (q15)
    (q5) edge node [pos=0.5, sloped, above] {a} (q16)
    %(q5) edge node [pos=0.5, sloped, above] {b} (q17)
    (q5) edge node [pos=0.5, sloped, above] {c} (q18)

    (q3) edge node [pos=0.2, sloped, above] {a} (q16)
    (q4) edge node [pos=0.2, sloped, above] {a} (q16)
    (q5) edge node [pos=0.2, sloped, above] {b} (q13);

\end{tikzpicture}
}



==> figure/merged_deterministic_input.tex <==
\newcommand\vs{2}
\newcommand\hsb{1.0}
\newcommand\hsa{2.0}
\newcommand\hsahalf{0.5}
\makeatletter
\tikzset{circle split part fill/.style  args={#1,#2}{%
 alias=tmp@name, % Jake's idea !!
  postaction={%
    insert path={
     \pgfextra{% 
     \pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
                  {\pgfpointanchor{\pgf@node@name}{east}}%            
     \pgfmathsetmacro\insiderad{\pgf@x}
      %\begin{scope}[on background layer]
      %\fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
      %                    (0:180:\insiderad-0.5\pgflinewidth)--cycle;
      %\fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
      %                     (180:360:\insiderad-0.5\pgflinewidth)--cycle;  
      \fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
                          (0:180:\insiderad-\pgflinewidth)--cycle;
      \fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
                           (180:360:\insiderad-\pgflinewidth)--cycle;            %  \end{scope}   
         }}}}}  
 \makeatother  

%\begin{figure}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid, auto] %font=\tiny, initial text = ] 
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt,rectangle}}
\node[state,initial, fill=blue!50] (q0)   {$q_0$}; 
   \node[state] (q1) [below left=2cm and 6cm of q0] {$q_{1,2}$}; 
   \node[state] (q2) [right=3cm of q1] {$q_{2,3}$}; 
   \node[state] (q3) [right=3cm of q2] {$q_{3,4}$}; 
   \node[state] (q4) [right=3cm of q3] {$q_{4,1}$}; 
   \node[state] (q5) [right=3cm of q4] {$q_{2,4}$}; 
   \node[state] (q6) [below left=\vs cm and 1cm of q1, fill=green!50] {$q_5$}; 
   \node[state] (q7) [below =\vs cm of q1, circle split part fill={teal!50,yellow!50}] {$q_{6,8}$}; 
   \node[state] (q8) [below right=\vs cm and \hsb of q1, fill=red!50] {$q_7$}; 
   \node[state] (q9) [below =\vs cm of q2, fill=brown!50] {$q_9$}; 
   \node[state] (q10) [below right=\vs cm and \hsb cm of q2, circle split part fill={yellow!50,lime!50} ] {$q_{8,10}$}; 
   \node[state] (q11) [below left=\vs cm and \hsb cm of q3, circle split part fill={brown!50,olive!50}] {$q_{9,12}$}; 
   \node[state] (q12) [below =\vs cm of q3, fill=lime!50] {$q_{10}$}; 
   \node[state] (q13) [below right=\vs cm and \hsb cm of q3, fill=violet!50] {$q_{11}$}; 
   %%\node[state] (q14) [right=of q13, circle split part fill={green!50,olive!50}] {$q_{5,12}$}; 
   %\node[state] (q15) [below right=2cm and \hs of q4, fill=teal!50] {$q_{6}$}; 
   %\node[state] (q16) [below left=2cm and \hs of q5, fill=olive!50] {$q_{12}$}; 
   %%\node[state] (q17) [right=of q16, circle split part fill={violet!50,red!50}] {$q_{11,7}$}; 
   %\node[state] (q18) [below right=2cm and \hs of q5, fill=gray!50] {$q_{8}$}; 
   \node[state] (q14) [below=\vs cm of q4, circle split part fill={green!50,olive!50}] {$q_{5,12}$}; 
   \node[state] (q15) [below right=\vs cm and \hsb cm of q4, fill=teal!50] {$q_{6}$}; 
   \node[state] (q16) [below left=\vs cm and \hsb cm of q5, fill=olive!50] {$q_{12}$}; 
   \node[state] (q17) [below =\vs cm of q5,  circle split part fill={violet!50,red!50}] {$q_{11,7}$}; 
   \node[state] (q18) [below right=\vs cm and \hsb cm of q5, fill=yellow!50] {$q_{8}$}; 
   

    \path[->] 
    (q0) edge node [pos=0.5, sloped, above] {a} (q1)
    (q0) edge node [pos=0.5, sloped, above] {b} (q2)
    (q0) edge node [pos=0.5, sloped, above] {c} (q3)
    (q0) edge node [pos=0.5, sloped, above] {d} (q4)
    (q0) edge node [pos=0.5, sloped, above] {e} (q5)
    (q1) edge node [pos=0.5, sloped, above] {a} (q6)
    (q1) edge node [pos=0.5, sloped, above] {c} (q7)
    (q1) edge node [pos=0.5, sloped, above] {b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {a} (q9)
    (q2) edge node [pos=0.5, sloped, above] {c} (q10)
    (q3) edge node [pos=0.5, sloped, above] {a} (q11)
    (q3) edge node [pos=0.5, sloped, above] {c} (q12)
    (q3) edge node [pos=0.5, sloped, above] {b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {a} (q14)
    (q4) edge node [pos=0.5, sloped, above] {c} (q15)
    (q5) edge node [pos=0.5, sloped, above] {a} (q16)
    (q5) edge node [pos=0.5, sloped, above] {b} (q17)
    (q5) edge node [pos=0.5, sloped, above] {c} (q18);

   \node[state] (q1) [above left=\vs cm and 6cm of q0, fill=lightgray] {$q_1$}; 
   \node[state] (q2) [right=\hsa cm of q1, fill=lightgray] {$q_2$}; 
   \node[state] (q3) [right=\hsa cm of q2, fill=lightgray] {$q_3$}; 
   \node[state] (q4) [right=\hsa cm of q3, fill=lightgray] {$q_4$}; 
   \node[state] (q5) [right=\hsa cm of q4, fill=lightgray] {$q_5$}; 
   \node[state] (q6) [right=\hsa cm of q5, fill=lightgray] {$q_6$}; 
   \node[state] (q7) [right=\hsa cm of q6, fill=lightgray] {$q_7$}; 

   %\node[state] (plus1) [fill=pink, above left=\vs cm and \hsahalf cm of q1] {$+$}; 
   \node[state] (plus1) [fill=pink, above =\vs cm of q1] {$+$}; 
   \node[state] (plus2) [fill=pink, above left=\vs cm and \hsahalf cm of q2] {$+$}; 
   \node[state] (plus3) [fill=pink, above left=\vs cm and \hsahalf cm of q3] {$+$}; 
   \node[state] (plus4) [fill=pink, above left=\vs cm and \hsahalf cm of q4] {$+$}; 
   \node[state] (plus5) [fill=pink, above left=\vs cm and \hsahalf cm of q5] {$+$}; 
   %\node[state] (plus6) [fill=pink, above left=\vs cm and \hsahalf cm of q6] {$+$}; 
   \node[state] (plus7) [fill=pink, above left=\vs cm and \hsahalf cm of q7] {$+$}; 

   %\node[state] (minus1) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q1] {$-$}; 
   \node[state] (minus2) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q2] {$-$}; 
   \node[state] (minus3) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q3] {$-$}; 
   \node[state] (minus4) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q4] {$-$}; 
   \node[state] (minus5) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q5] {$-$}; 
   %\node[state] (minus6) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q6] {$-$}; 
   \node[state] (minus6) [fill=cyan!20, above =\vs cm of q6] {$-$}; 
   \node[state] (minus7) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q7] {$-$}; 

    \path[->] 
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {f} (q1)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {g} (q2)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {h} (q3)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {i} (q4)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {j} (q5)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {k} (q6)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {l} (q7)
    (q1) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a,b,c,d,e} (plus1)
    (q2) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {d,e,f} (plus2)
    (q2) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {a} (minus2)
    (q3) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {f,g,h} (plus3)
    (q3) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {a,d} (minus3)
    (q4) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a,b,c,g,h} (plus4)
    (q4) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {d} (minus4)
    (q5) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {d,e} (plus5)
    (q5) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {b,f,g} (minus5)
    (q6) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {b,f,g,c,e,h} (minus6)
    (q7) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {f} (plus7)
    (q7) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {a,c,e,h} (minus7);
    \end{tikzpicture}
}
%\caption{Deterministic filter vs SMO filter}
%\end{figure}



==> figure/merged_deterministic_input_small.tex <==
\newcommand\vs{1.5}
\newcommand\vS{3.0}
\newcommand\hsb{1.0}
\newcommand\hsa{2.0}
\newcommand\hsahalf{0.5}
\makeatletter
\tikzset{circle split part fill/.style  args={#1,#2}{%
 alias=tmp@name, % Jake's idea !!
  postaction={%
    insert path={
     \pgfextra{% 
     \pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
                  {\pgfpointanchor{\pgf@node@name}{east}}%            
     \pgfmathsetmacro\insiderad{\pgf@x}
      %\begin{scope}[on background layer]
      %\fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
      %                    (0:180:\insiderad-0.5\pgflinewidth)--cycle;
      %\fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
      %                     (180:360:\insiderad-0.5\pgflinewidth)--cycle;  
      \fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
                          (0:180:\insiderad-\pgflinewidth)--cycle;
      \fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
                           (180:360:\insiderad-\pgflinewidth)--cycle;            %  \end{scope}   
         }}}}}  
 \makeatother  


%\begin{figure}
%\resizebox{1.0\textwidth}{!}{
{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid, auto] %font=\tiny, initial text = ] 
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt,rectangle}}
\tikzset{every state/.style={semithick, minimum size=10pt, inner sep=8pt,circle}}
\tikzset{every path/.style={thick, font=\Large}}
\tikzset{initial distance=5.5cm}
\node[state, initial, fill=white] (q0)   {}; 
   \node[state] (q1) [below left=\vs and 6cm of q0, fill=blue!35] {}; 
   \node[state] (q2) [right=3cm of q1,              fill=blue!35] {}; 
   \node[state] (q5) [right=3cm of q2,              fill=blue!35] {}; 
   \node[state] (q3) [right=3cm of q5,              fill=blue!35] {}; 
   \node[state] (q4) [right=3cm of q3,              fill=blue!35] {}; 
   \node[state] (q6) [below left=\vs cm and \hsb cm of q1, fill=green!50] {}; % {\small q5}; 
   \node[state] (q7) [below =\vs cm of q1, circle split part fill={teal!50,violet!50}] {}; % {\small q6,8}; 
   \node[state] (q8) [below right=\vs cm and \hsb of q1, fill=red!50] {}; % {\small q7}; 
   \node[state] (q9) [below =\vs cm of q2, fill=brown!90] {}; % {\small q9}; 
   \node[state] (q10) [below right=\vs cm and \hsb cm of q2, circle split part fill={violet!50,lime!20}] {}; % {\small q8,10}; 



   \node[state] (q12) [below =\vs cm  of q3, fill=lime!20] {}; % {\small q10}; 
   \node[state] (q13) [below left=\vs cm and \hsb cm of q4, fill=yellow!75] {}; % {\small q11}; 
   \node[state] (q15) [below right =\vs cm and \hsb cm of q4, fill=teal!50] {}; % {\small q6}; 
   \node[state] (q16) [below left=\vs cm and \hsb cm of q5, fill=olive!40] {}; % {\small q12}; 
   \node[state] (q17) [below =\vs cm of q5, circle split part fill={yellow!75,red!50}] {}; %{\small q11,7}; 
   \node[state] (q18) [below right=\vs cm and \hsb cm of q5, fill=violet!50] {}; % {\small q8}; 
   \node[state] (q11) [gray, densely dashed,below left =\vs cm and \hsb of q3, circle split part fill={brown!90,olive!40}] {}; % {\small q9,12}; 
   \node[state] (q14) [gray, densely dashed,below=\vs cm of q4, circle split part fill={olive!40,green!50}] {}; % {\small q5,12}; 
   

    \path[->] 
    (q0) edge node [pos=0.7, sloped, above] {$a$} (q1)
    (q0) edge node [pos=0.7, sloped, above] {$b$} (q2)
    (q0) edge node [pos=0.7, sloped, above] {$d$} (q3)
    (q0) edge node [pos=0.7, sloped, above] {$e$} (q4)
    (q0) edge node [pos=0.4, sloped, right, rotate=90] {$c$} (q5)

    (q1) edge node [pos=0.5, sloped, above] {$a$} (q6)
    (q1) edge node [pos=0.5, sloped, right, rotate=90] {$c$} (q7)
    (q1) edge node [pos=0.5, sloped, above] {$b$} (q8)
    (q2) edge node [pos=0.5, sloped, above] {$b$} (q8)
    (q2) edge node [pos=0.5, sloped, left, rotate=90] {$a$} (q9)
    (q2) edge node [pos=0.5, sloped, above] {$c$} (q10)
    (q3) edge node [pos=0.5, sloped, right, rotate=90] {$c$} (q12)
    (q3) edge node [pos=0.5, sloped, above] {$b$} (q13)
    (q4) edge node [pos=0.5, sloped, above] {$b$} (q13)
    (q4) edge node [pos=0.5, sloped, above] {$c$} (q15)
    (q5) edge node [pos=0.5, sloped, above] {$a$} (q16)
    (q5) edge node [pos=0.5, sloped, right, rotate=90] {$b$} (q17)
    (q5) edge node [pos=0.5, sloped, above] {$c$} (q18);

    \path[gray,densely dashed,->] 
    (q3) edge node [pos=0.5, sloped, above] {$a$} (q11)
    (q4) edge node [pos=0.5, sloped, right, rotate=90] {$a$} (q14);

   \node[state] (q1) [above left=\vs cm and 6cm of q0, fill=lightgray] {};
   \node[state] (q2) [right=\hsa cm of q1, fill=lightgray] {}; \node[state]
   (q3) [right=\hsa cm of q2, fill=lightgray] {}; \node[state] (q4) [right=\hsa
   cm of q3, fill=lightgray] {}; 
   \node[state] (q5) [right=\hsa cm of q4, fill=lightgray] {}; 
   \node[state] (q6) [right=\hsa cm of q5, fill=lightgray] {}; 
   \node[state] (q7) [right=\hsa cm of q6, fill=lightgray] {}; 

   \node[state] (plus1) [fill=pink, above =\vS cm of q1] {}; 
   \node[state] (plus2) [fill=pink, above left=\vS cm and \hsahalf cm of q2] {}; 
   \node[state] (plus3) [fill=pink, above left=\vS cm and \hsahalf cm of q3] {}; 
   \node[state] (plus4) [fill=pink, above left=\vS cm and \hsahalf cm of q4] {}; 
   \node[state] (plus5) [fill=pink, above left=\vS cm and \hsahalf cm of q5] {}; 
   \node[state] (plus7) [fill=pink, above left=\vS cm and \hsahalf cm of q7] {}; 

   \node[state] (minus2) [fill=cyan!20, above right=\vS cm and \hsahalf cm of q2] {}; 
   \node[state] (minus3) [fill=cyan!20, above right=\vS cm and \hsahalf cm of q3] {}; 
   \node[state] (minus4) [fill=cyan!20, above right=\vS cm and \hsahalf cm of q4] {}; 
   \node[state] (minus5) [fill=cyan!20, above right=\vS cm and \hsahalf cm of q5] {}; 
   \node[state] (minus6) [fill=cyan!20, above =\vS cm of q6] {}; 
   \node[state] (minus7) [fill=cyan!20, above right=\vS cm and \hsahalf cm of q7] {}; 

    \path[->] 
    (q0) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {$f$} (q1)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$g$} (q2)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$h$} (q3)
    (q0) edge node [pos=0.5, sloped, right, inner sep=0.2ex, rotate=90] {$i$} (q4)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$j$} (q5)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$k$} (q6)
    (q0) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {$\ell$} (q7)
    (q1) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$a,b,c,d,e$} (plus1)
    (q2) edge node [pos=0.5, sloped, above, inner sep=0.2ex, rotate=180] {$d,e,f$} (plus2)
    (q2) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {$a$} (minus2)
    (q3) edge node [pos=0.5, sloped, above, inner sep=0.2ex, rotate=180] {$f,g,h$} (plus3)
    (q3) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {$a,d$} (minus3)
    (q4) edge node [pos=0.5, sloped, above, inner sep=0.2ex, rotate=180] {$a,b,c,g,h$} (plus4)
    (q4) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {$d$} (minus4)
    (q5) edge node [pos=0.5, sloped, above, inner sep=0.2ex, rotate=180] {$d,e$} (plus5)
    (q5) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {$b,f,g$} (minus5)
    (q6) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$b,c,e$} (minus6)
    (q6) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {$f,g,h$} (minus6)
    (q7) edge node [pos=0.5, sloped, above, inner sep=0.2ex, rotate=180] {$f$} (plus7)
    (q7) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {$a,c,e,h$} (minus7);
    \end{tikzpicture}
}
%\caption{Deterministic filter vs SMO filter}
%\end{figure}



==> figure/more_plus_deterministic_tikz_pic.tex <==
\newcommand\vs{2}
\newcommand\hsb{1.0}
\newcommand\hsa{2.0}
\newcommand\hsahalf{0.5}
%\makeatletter
%\tikzset{circle split part fill/.style  args={#1,#2}{%
% alias=tmp@name, % Jake's idea !!
%  postaction={%
%    insert path={
%     \pgfextra{% 
%     \pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
%                  {\pgfpointanchor{\pgf@node@name}{east}}%            
%     \pgfmathsetmacro\insiderad{\pgf@x}
%      %\begin{scope}[on background layer]
%      %\fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
%      %                    (0:180:\insiderad-0.5\pgflinewidth)--cycle;
%      %\fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
%      %                     (180:360:\insiderad-0.5\pgflinewidth)--cycle;  
%      \fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
%                          (0:180:\insiderad-\pgflinewidth)--cycle;
%      \fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
%                           (180:360:\insiderad-\pgflinewidth)--cycle;            %  \end{scope}   
%         }}}}}  
% \makeatother  

%\begin{figure}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid, auto] %font=\tiny, initial text = ] 
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt,rectangle}}
   \node[state,initial, fill=blue!50] (q0)   {$q_0$}; 
   \node[state] (q1) [below left=\vs cm and 6cm of q0] {$q_{1,2}$}; 
   \node[state] (q2) [right=3cm of q1] {$q_{2,3}$}; 
   \node[state] (q5) [right=3cm of q2] {$q_{2,4}$}; 
   \node[state] (q3) [right=3cm of q5] {$q_{3,4}$}; 
   \node[state] (q4) [right=3cm of q3] {$q_{4,1}$}; 
   \node[state] (q6) [below left=\vs cm and \hsb cm of q1, fill=green!50] {$q_5$}; 
   %\node[state] (q7) [right=of q6, circle split part fill={teal!50,gray!50}] {$q_{6,8}$}; 
   \node[state] (q8) [below right=\vs cm and \hsb cm of q1, fill=red!50] {$q_7$}; 
   \node[state] (q9) [below =\vs cm of q2, fill=brown!50] {$q_9$}; 
   %\node[state] (q10) [right=of q9, circle split part fill={gray!50,lime!50} ] {$q_{8,10}$}; 
   %\node[state] (q11) [right=of q10, circle split part fill={brown!50,orange!50}] {$q_{9,12}$}; 
   \node[state] (q12) [below =\vs cm of q3, fill=lime!50] {$q_{10}$}; 
   \node[state] (q13) [below left=\vs cm and \hsb cm of q4, fill=violet!50] {$q_{11}$}; 
   %\node[state] (q14) [right=of q13, circle split part fill={green!50,olive!50}] {$q_{5,12}$}; 
   \node[state] (q15) [below right=\vs cm and 1 cm of q4, fill=teal!50] {$q_{6}$}; 
   %\node[state] (q17) [right=of q16, circle split part fill={violet!50,red!50}] {$q_{11,7}$}; 
   \node[state] (q18) [below left=\vs cm and \hsb cm of q5, fill=yellow!50] {$q_{8}$}; 
   \node[state] (q16) [below right=\vs cm and \hsb cm of q5, fill=olive!50] {$q_{12}$}; 
   
    \path[->] 
    (q0) edge node [pos=0.5, sloped, above] {a} (q1)
    (q0) edge node [pos=0.5, sloped, above] {b} (q2)
    (q0) edge node [pos=0.5, sloped, above] {c} (q3)
    (q0) edge node [pos=0.5, sloped, above] {d} (q4)
    (q0) edge node [pos=0.5, sloped, above] {e} (q5)
    (q1) edge node [pos=0.5, sloped, above] {a} (q6)
    %(q1) edge node [pos=0.5, sloped, above] {c} (q7)
    (q1) edge node [pos=0.5, sloped, above] {b} (q8)
    (q1) edge node [pos=0.2, sloped, above] {c} (q18)
    (q2) edge node [pos=0.7, sloped, above] {b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {a} (q9)
    (q2) edge node [pos=0.5, sloped, above] {c} (q18)
    %(q2) edge node [pos=0.5, sloped, above] {c} (q10)
    %(q3) edge node [pos=0.5, sloped, above] {a} (q11)
    (q3) edge node [pos=0.3, sloped, above] {c} (q12)
    (q3) edge node [pos=0.2, sloped, above] {b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {b} (q13)
    %(q4) edge node [pos=0.5, sloped, above] {a} (q14)
    (q4) edge node [pos=0.5, sloped, above] {c} (q15)
    (q5) edge node [pos=0.5, sloped, above] {a} (q16)
    %(q5) edge node [pos=0.5, sloped, above] {b} (q17)
    (q5) edge node [pos=0.5, sloped, above] {c} (q18)

    (q3) edge node [pos=0.2, sloped, above] {a} (q16)
    (q4) edge node [pos=0.2, sloped, above] {a} (q16)
    (q5) edge node [pos=0.2, sloped, above] {b} (q13);

   \node[state] (q1) [above left=\vs cm and 6cm of q0, fill=lightgray] {$q_1$}; 
   \node[state] (q2) [right=\hsa cm of q1, fill=lightgray] {$q_2$}; 
   \node[state] (q3) [right=\hsa cm of q2, fill=lightgray] {$q_3$}; 
   \node[state] (q4) [right=\hsa cm of q3, fill=lightgray] {$q_4$}; 
   \node[state] (q5) [right=\hsa cm of q4, fill=lightgray] {$q_5$}; 
   \node[state] (q6) [right=\hsa cm of q5, fill=lightgray] {$q_6$}; 
   \node[state] (q7) [right=\hsa cm of q6, fill=lightgray] {$q_7$}; 

   %\node[state] (plus1) [fill=pink, above left=\vs cm and \hsahalf cm of q1] {$+$}; 
   \node[state] (plus1) [fill=pink, above =\vs cm of q1] {$+$}; 
   \node[state] (plus2) [fill=pink, above left=\vs cm and \hsahalf cm of q2] {$+$}; 
   \node[state] (plus3) [fill=pink, above left=\vs cm and \hsahalf cm of q3] {$+$}; 
   \node[state] (plus4) [fill=pink, above left=\vs cm and \hsahalf cm of q4] {$+$}; 
   \node[state] (plus5) [fill=pink, above left=\vs cm and \hsahalf cm of q5] {$+$}; 
   %\node[state] (plus6) [fill=pink, above left=\vs cm and \hsahalf cm of q6] {$+$}; 
   \node[state] (plus7) [fill=pink, above left=\vs cm and \hsahalf cm of q7] {$+$}; 

   %\node[state] (minus1) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q1] {$-$}; 
   \node[state] (minus2) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q2] {$-$}; 
   \node[state] (minus3) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q3] {$-$}; 
   \node[state] (minus4) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q4] {$-$}; 
   \node[state] (minus5) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q5] {$-$}; 
   %\node[state] (minus6) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q6] {$-$}; 
   \node[state] (minus6) [fill=cyan!20, above =\vs cm of q6] {$-$}; 
   \node[state] (minus7) [fill=cyan!20, above right=\vs cm and \hsahalf cm of q7] {$-$}; 

    \path[->] 
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {1} (q1)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {2} (q2)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {3} (q3)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {4} (q4)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {5} (q5)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {6} (q6)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {7} (q7)
    (q1) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a,b,c,d,e} (plus1)
    (q2) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {d,e,f} (plus2)
    (q2) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {a} (minus2)
    (q3) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {f,g,h} (plus3)
    (q3) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {a,d} (minus3)
    (q4) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a,b,c,g,h} (plus4)
    (q4) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {d} (minus4)
    (q5) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {d,e} (plus5)
    (q5) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {b,f,g} (minus5)
    (q6) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {b,f,g,c,e,h} (minus6)
    (q7) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {f} (plus7)
    (q7) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {a,c,e,h} (minus7);
    \end{tikzpicture}
}
%\caption{Deterministic filter vs SMO filter}
%\end{figure}



==> figure/nd_smo_filter_tikz_pic.tex <==
%\begin{figure}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,node distance=2cm,on grid,auto] 
   \node[state,initial, fill=blue!50] (p0)   {$p_0$}; 
   \node[state] (p1) [below left=2cm and 6cm of q0] {$p_1$}; 
   \node[state] (p2) [right=4cm of p1] {$p_2$}; 
   \node[state] (p3) [right=4cm of p2] {$p_3$}; 
   \node[state] (p4) [right=4cm of p3] {$p_4$}; 
   \node[state] (p5) [below left=of p1, fill=green!50] {$p_5$}; 
   \node[state] (p6) [right=of p5, fill=teal!50] {$p_6$}; 
   \node[state] (p7) [right=of p6, fill=red!50] {$p_7$}; 
   \node[state] (p8) [right=of p7, fill=yellow!50] {$p_8$}; 
   \node[state] (p9) [right=of p8, fill=brown!50] {$p_9$}; 
   \node[state] (p10) [right=of p9, fill=lime!50] {$p_{10}$}; 
   \node[state] (p11) [right=of p10, fill=violet!50] {$p_{11}$}; 
   \node[state] (p12) [right=of p11, fill=olive!50] {$p_{12}$}; 
   
    \path[->] 
    (p0) edge node [pos=0.5, sloped, above] {a,d} (p1)
    (p0) edge node [pos=0.5, sloped, above] {a,b,e} (p2)
    (p0) edge node [pos=0.5, sloped, above] {b,c} (p3)
    (p0) edge node [pos=0.5, sloped, above] {c,d,e} (p4)
    (p1) edge node [pos=0.5, sloped, above] {a} (p5)
    (p1) edge node [pos=0.5, sloped, above] {c} (p6)
    (p2) edge node [pos=0.5, sloped, above] {b} (p7)
    (p2) edge node [pos=0.5, sloped, above] {c} (p8)
    (p3) edge node [pos=0.5, sloped, above] {a} (p9)
    (p3) edge node [pos=0.5, sloped, above] {c} (p10)
    (p4) edge node [pos=0.5, sloped, above] {b} (p11)
    (p4) edge node [pos=0.5, sloped, above] {a} (p12);
    \end{tikzpicture}
}
%\caption{SMO filter}
%\end{figure}


==> figure/plan_example.tex <==
%\resizebox{\textwidth}{!}{
{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid,auto]%,font=\tiny, initial text = ] 
\tikzset{every state/.style={semithick, minimum size=10pt, inner sep=8pt,circle}}
\tikzset{every path/.style={thick, font=\Large}}
\tikzset{initial distance=0.5cm}
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt, rectangle}}
\node[state, initial, fill=orange!55] (s)   {}; 
   \node[state] (p1) [above right=1.7 cm and 1.1cm of s, fill=green!45] {}; 
   \node[state] (s1) [right=2.0 cm of p1, fill=orange!55] {}; 
   \node[state] (p2) [below right=0.3 cm and 3.0cm of s, fill=green!45] {}; 
   \node[state] (s2) [above right=1.0 cm and 2.0 cm of p2, fill=orange!55] {}; 
   \node[state] (t) [above right=0.00cm and 2.0 cm of s2, fill=white] {}; 
   \node[align=center] at (t) {T};
   \node[align=center] at (s) {S};
   \node[align=center] at (s1) {S};
   \node[align=center] at (s2) {S};
   \node[align=left] at (p1) {\small$\phantom{l}{65^\circ}$};
   \node[align=left] at (p2) {\small$\phantom{l}{65^\circ}$};
   
    \path[->] 
    (s) edge node [pos=0.5, sloped, above, inner sep=1.2ex, color=black!45!red!80] {$0$} (p1)
    (s) edge node [pos=0.5, sloped, above, inner sep=1.2ex, color=black!45!red!80] {$1$} (p2)
    (p1) edge node [pos=0.5, sloped, above, inner sep=1.2ex, color=black!45!red!80] {$0,1$} (s1)
    (p2) edge node [pos=0.5, sloped, above, inner sep=1.2ex, color=black!45!red!80] {$0,1$} (s2)
    (s2) edge node [pos=0.5, sloped, above, inner sep=1.2ex, color=black!45!red!80] {$0$} (t)
    (s1) edge node [pos=0.5, sloped, above, inner sep=1.2ex, color=black!45!red!80] {$0,1$} (p2)
    ;

    \path[->] 
    (s2) edge[bend angle=-70,bend right] node [pos=0.5, sloped, above, inner sep=1.2ex, color=black!45!red!80] {$1$} (p2);

    %\path (s2) edge [loop above] node {$1$} (p2);

\end{tikzpicture}
}



==> figure/reduced_deterministic_smo_tikz_pic.tex <==
\newcommand\vs{1.5}
\newcommand\hs{1.0}
\newcommand\dhs{2.0}

\makeatletter
\tikzset{circle split part fill/.style  args={#1,#2}{%
 alias=tmp@name, % Jake's idea !!
  postaction={%
    insert path={
     \pgfextra{% 
     \pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
                  {\pgfpointanchor{\pgf@node@name}{east}}%            
     \pgfmathsetmacro\insiderad{\pgf@x}
      %\begin{scope}[on background layer]
      %\fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
      %                    (0:180:\insiderad-0.5\pgflinewidth)--cycle;
      %\fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
      %                     (180:360:\insiderad-0.5\pgflinewidth)--cycle;  
      \fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
                          (0:180:\insiderad-\pgflinewidth)--cycle;
      \fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
                           (180:360:\insiderad-\pgflinewidth)--cycle;            %  \end{scope}   
         }}}}}  
 \makeatother  

%\begin{figure}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,node distance=1.2cm,on grid,auto] 
%\tikzset{every state}=[
%    minimum size = 1mm
%    ]
   \node[state,initial, fill=blue!50] (q0)   {$q_0$}; 
   \node[state] (q1) [below left=2cm and 6cm of q0] {$q_{1,2}$}; 
   \node[state] (q2) [right=3cm of q1] {$q_{2,3}$}; 
   \node[state] (q3) [right=3cm of q2] {$q_{3,4}$}; 
   \node[state] (q4) [right=3cm of q3] {$q_{4,1}$}; 
   \node[state] (q5) [right=3cm of q4] {$q_{2,4}$}; 
   \node[state] (q6) [below left=2cm and 1cm of q1, fill=green!50] {$q_5$}; 
   \node[state] (q7) [right=of q6, circle split part fill={teal!50,gray!50}] {$q_{6,8}$}; 
   \node[state] (q8) [right=of q7, fill=red!50] {$q_7$}; 
   \node[state] (q9) [right=of q8, fill=brown!50] {$q_9$}; 
   \node[state] (q10) [right=of q9, circle split part fill={gray!50,lime!50} ] {$q_{8,10}$}; 
   \node[state] (q11) [right=of q10, circle split part fill={brown!50,orange!50}] {$q_{9,12}$}; 
   \node[state] (q12) [right=of q11, fill=lime!50] {$q_{10}$}; 
   \node[state] (q13) [right=of q12, fill=violet!50] {$q_{11}$}; 
   %%\node[state] (q14) [right=of q13, circle split part fill={green!50,olive!50}] {$q_{5,12}$}; 
   %\node[state] (q15) [below right=2cm and \hs of q4, fill=teal!50] {$q_{6}$}; 
   %\node[state] (q16) [below left=2cm and \hs of q5, fill=olive!50] {$q_{12}$}; 
   %%\node[state] (q17) [right=of q16, circle split part fill={violet!50,red!50}] {$q_{11,7}$}; 
   %\node[state] (q18) [below right=2cm and \hs of q5, fill=gray!50] {$q_{8}$}; 
   \node[state] (q14) [right=of q13, fill=olive!50] {$q_{5,12}$}; 
   \node[state] (q15) [right=of q14, fill=teal!50] {$q_{6}$}; 
   \node[state] (q16) [right=of q15, fill=olive!50] {$q_{12}$}; 
   \node[state] (q17) [right=of q16, fill=violet!50] {$q_{11,7}$}; 
   \node[state] (q18) [right=of q17, fill=gray!50] {$q_{8}$}; 
   

    \path[->] 
    (q0) edge node [pos=0.5, sloped, above] {a} (q1)
    (q0) edge node [pos=0.5, sloped, above] {b} (q2)
    (q0) edge node [pos=0.5, sloped, above] {c} (q3)
    (q0) edge node [pos=0.5, sloped, above] {d} (q4)
    (q0) edge node [pos=0.5, sloped, above] {e} (q5)
    (q1) edge node [pos=0.5, sloped, above] {a} (q6)
    (q1) edge node [pos=0.5, sloped, above] {c} (q7)
    (q1) edge node [pos=0.5, sloped, above] {b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {a} (q9)
    (q2) edge node [pos=0.5, sloped, above] {c} (q10)
    (q3) edge node [pos=0.5, sloped, above] {a} (q11)
    (q3) edge node [pos=0.5, sloped, above] {c} (q12)
    (q3) edge node [pos=0.5, sloped, above] {b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {a} (q14)
    (q4) edge node [pos=0.5, sloped, above] {c} (q15)
    (q5) edge node [pos=0.5, sloped, above] {a} (q16)
    (q5) edge node [pos=0.5, sloped, above] {b} (q17)
    (q5) edge node [pos=0.5, sloped, above] {c} (q18);
    \end{tikzpicture}
}
%\caption{Deterministic filter vs SMO filter}
%\end{figure}



==> figure/smo_minimizer.tex <==
\newcommand\vs{2}
\newcommand\hsb{0.5}
\newcommand\hsa{2.0}
\newcommand\hsbf{2.0}
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid,auto]%,font=\tiny, initial text = ] 
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt, rectangle}}
   \node[state, initial, fill=blue!50] (p0)   {$p_0$}; 
   \node[state] (p1) [above left=\vs cm and 5cm of p0, fill=lightgray] {$p_1$}; 
   \node[state] (p2) [right=\hsa of p1, fill=lightgray] {$p_2$}; 
   \node[state] (p3) [right=\hsa of p2, fill=lightgray] {$p_3$}; 
   \node[state] (p4) [right=\hsa of p3, fill=lightgray] {$p_4$}; 
   \node[state] (p5) [right=\hsa of p4, fill=lightgray] {$p_5$}; 
   \node[state] (p6) [right=\hsa of p5, fill=lightgray] {$p_6$}; 
   \node[state] (plus) [fill=pink, above left=\vs cm and 0.5cm of p3] {$+$}; 
   \node[state] (minus) [fill=cyan!20, above left=\vs cm and 0.5cm of p5] {$-$}; 

 \path[->] 
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {f,i} (p1)
    (p0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {f,g,j} (p2)
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {g,h,l} (p3)
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {h,i} (p4)
    (p0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {j,k} (p5)
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {k,l} (p6)
    (p1) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a,b,c} (plus) 
    (p2) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {d,e} (plus)
    (p3) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {f} (plus)
    (p3) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a} (minus)
    (p4) edge node [pos=0.6, sloped, above, inner sep=0.2ex] {g,h} (plus)
    (p4) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {d} (minus)
    (p5) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {b,f,g} (minus)
    (p6) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {c,e,h} (minus);
  

\node[state,initial, fill=blue!50] (p0)   {$p_0$}; 
   \node[state] (p1) [below left=2cm and 3cm of q0] {$p_1$}; 
   \node[state] (p2) [right=\hsbf cm of p1] {$p_2$}; 
   \node[state] (p3) [right=\hsbf cm of p2] {$p_3$}; 
   \node[state] (p4) [right=\hsbf cm of p3] {$p_4$}; 
   \node[state] (p5) [below left=\vs and \hsb of p1, fill=green!50] {$p_5$}; 
   \node[state] (p6) [below right=\vs and \hsb of p1, fill=teal!50] {$p_6$}; 
   \node[state] (p7) [below left=\vs and \hsb of p2, fill=red!50] {$p_7$}; 
   \node[state] (p8) [below right=\vs and \hsb of p2, fill=yellow!50] {$p_8$}; 
   \node[state] (p9) [below left=\vs and \hsb of p3, fill=brown!50] {$p_9$}; 
   \node[state] (p10) [below right=\vs and \hsb of p3, fill=lime!50] {$p_{10}$}; 
   \node[state] (p11) [below left=\vs and \hsb of p4, fill=violet!50] {$p_{11}$}; 
   \node[state] (p12) [below right=\vs and \hsb of p4, fill=olive!50] {$p_{12}$}; 
   
    \path[->] 
    (p0) edge node [pos=0.5, sloped, above] {a,d} (p1)
    (p0) edge node [pos=0.5, sloped, above] {a,b,e} (p2)
    (p0) edge node [pos=0.5, sloped, above] {b,c} (p3)
    (p0) edge node [pos=0.5, sloped, above] {c,d,e} (p4)
    (p1) edge node [pos=0.5, sloped, above] {a} (p5)
    (p1) edge node [pos=0.5, sloped, above] {c} (p6)
    (p2) edge node [pos=0.5, sloped, above] {b} (p7)
    (p2) edge node [pos=0.5, sloped, above] {c} (p8)
    (p3) edge node [pos=0.5, sloped, above] {a} (p9)
    (p3) edge node [pos=0.5, sloped, above] {c} (p10)
    (p4) edge node [pos=0.5, sloped, above] {b} (p11)
    (p4) edge node [pos=0.5, sloped, above] {a} (p12);

\end{tikzpicture}
}



==> figure/smo_minimizer_small.tex <==
\newcommand\vs{1.5}
\newcommand\vS{2.1}
\newcommand\hs{1.0}
\newcommand\hsb{1.0}
\newcommand\hsa{2.5}
\newcommand\hsbf{3.5}

%\resizebox{0.7\textwidth}{!}{
{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid,auto]%,font=\tiny, initial text = ] 
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt, rectangle}}
\tikzset{every state/.style={semithick, minimum size=10pt, inner sep=8pt,circle}}
\tikzset{every path/.style={thick, font=\Large}}
\tikzset{initial distance=5.5cm}
\node[state, initial, fill=white] (q0)   {}; 
   \node[state] (p1) [above left=\vs cm and 6.5cm of q0, fill=lightgray] {}; 
   \node[state] (p2) [right=\hsa of p1, fill=lightgray] {}; 
   \node[state] (p3) [right=\hsa of p2, fill=lightgray] {}; 
   \node[state] (p4) [right=\hsa of p3, fill=lightgray] {}; 
   \node[state] (p5) [right=\hsa of p4, fill=lightgray] {}; 
   \node[state] (p6) [right=\hsa of p5, fill=lightgray] {}; 
   \node[state] (plus) [fill=pink, above left=\vS cm and 0.5cm of p3] {}; 
   \node[state] (minus) [fill=cyan!20, above left=\vS cm and 0.5cm of p5] {}; 
   
    \path[->] 
    (q0) edge node [pos=0.8, sloped, below, inner sep=0.2ex] {$f,i$} (p1)
    (q0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {$f,g,j$} (p2)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$g,h,\ell$} (p3)
    (q0) edge node [pos=0.6, sloped, below, inner sep=0.3ex] {$h,i$} (p4)
    (q0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {$j,k$} (p5)
    (q0) edge node [pos=0.8, sloped, below, inner sep=0.2ex] {$k,\ell$} (p6)
    (p1) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$a,b,c$} (plus) 
    (p2) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$d,e$} (plus)
    (p3) edge node [pos=0.5, sloped, left, rotate=90, inner sep=0.2ex] {$f$} (plus)
    (p3) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$a$} (minus)
    (p4) edge node [pos=0.6, sloped, above, inner sep=0.2ex] {$g,h$} (plus)
    (p4) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$d$} (minus)
    (p5) edge node [pos=0.45, sloped, above, inner sep=0.2ex] {$b,f,g$} (minus)
    (p6) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$c,e,h$} (minus);


   \node[state] (p1) [below left=\vs cm and 5cm of q0, fill=blue!35] {}; 
   \node[state] (p2) [right=\hsbf cm of p1, fill=blue!35] {}; 
   \node[state] (p3) [right=\hsbf cm of p2, fill=blue!35] {}; 
   \node[state] (p4) [right=\hsbf cm of p3, fill=blue!35] {}; 
   \node[state] (p5) [below left=\vs and \hsb of p1, fill=green!50] {}; 
   \node[state] (p6) [below right=\vs and \hsb of p1, fill=teal!50] {}; 
   \node[state] (p7) [below left=\vs and \hsb of p2,  fill=red!50] {}; 
   \node[state] (p8) [below right=\vs and \hsb of p2, fill=violet!50] {}; 
   \node[state] (p9) [below left=\vs and \hsb of p3,  fill=brown!90] {}; 
   \node[state] (p10) [below right=\vs and \hsb of p3,fill=lime!20] {}; 
   \node[state] (p11) [below left=\vs and \hsb of p4, fill=yellow!75] {}; 
   \node[state] (p12) [below right=\vs and \hsb of p4,fill=olive!40] {}; 
   
    \path[->] 
    (q0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {$a,e$} (p1)
    (q0) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {$a,b,c$} (p2)
    (q0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {$b,d$} (p3)
    (q0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {$c,d,e$} (p4)
    (p1) edge node [pos=0.7, above, inner sep=1.8ex] {$a$} (p5)
    (p1) edge node [pos=0.7, above, inner sep=1.8ex] {$c$} (p6)
    (p2) edge node [pos=0.7, above, inner sep=1.8ex] {$b$} (p7)
    (p2) edge node [pos=0.7, above, inner sep=1.8ex] {$c$} (p8)
    (p3) edge node [pos=0.7, above, inner sep=1.8ex] {$a$} (p9)
    (p3) edge node [pos=0.7, above, inner sep=1.8ex] {$c$} (p10)
    (p4) edge node [pos=0.7, above, inner sep=1.8ex] {$b$} (p11)
    (p4) edge node [pos=0.7, above, inner sep=1.8ex] {$a$} (p12);

\end{tikzpicture}
}



==> figure/sso_issue.tex <==
\newcommand\vs{0.75}
\newcommand\hs{1.0}
\newcommand\hsb{1.0}
\newcommand\hsa{1.8}
%\resizebox{\textwidth}{!}{
{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid,auto]%,font=\tiny, initial text = ] 
\tikzset{every state/.style={semithick, minimum size=10pt, inner sep=8pt,circle}}
\tikzset{every path/.style={thick, font=\Large}}
\tikzset{initial distance=0.5cm}
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt, rectangle}}
\node[state, initial, fill=white] (q0)   {}; 
   \node[state] (p1) [above right=\vs cm and 1.8cm of q0, fill=blue!25] {}; 
   \node[state] (p2) [right=\hsa of p1, fill=green!20] {}; 
   \node[state] (r2) [right=\hsa of p2, fill=gray!20] {}; 
   \node[state] (p3) [below right=\vs cm and 1.8cm of q0, fill=pink!90] {}; 
   \node[state] (p4) [right=\hsa of p3, fill=orange!40] {}; 
   \node[state] (r3) [gray, densely dashed,right=\hsa of p4, fill=yellow!40] {}; 
   
    \path[->] 
    (q0) edge node [pos=0.5, sloped, above, inner sep=1.2ex] {$a,b$} (p1)
    (p1) edge node [pos=0.5, sloped, above, inner sep=1.2ex] {$x$} (p2)
    (p2) edge node [pos=0.5, sloped, above, inner sep=1.2ex] {$y$} (r2)
    (q0) edge node [pos=0.5, sloped, below, inner sep=1.2ex] {$a,c$} (p3)
    (p3) edge node [pos=0.5, sloped, below, inner sep=1.2ex] {$x$} (p4)
    ;

    \path[gray,densely dashed,->] 
    (p4) edge node [pos=0.5, sloped, below, inner sep=1.2ex] {$z$} (r3)
    ;

\end{tikzpicture}
}



==> figure/sso_issue2.tex <==
\newcommand\vs{0.75}
\newcommand\hs{1.0}
\newcommand\hsb{1.0}
\newcommand\hsa{1.8}
%\resizebox{\textwidth}{!}{
{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid,auto]%,font=\tiny, initial text = ] 
\tikzset{every state/.style={semithick, minimum size=10pt, inner sep=8pt,circle}}
\tikzset{every path/.style={thick, font=\Large}}
\tikzset{initial distance=0.5cm}
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt, rectangle}}
\node[state, initial, fill=white] (q0)   {}; 
   \node[state] (p1) [above right=\vs cm and 1.8cm of q0, fill=blue!25] {}; 
   \node[state] (p2) [right=\hsa of p1, fill=green!20] {}; 
   \node[state] (r2) [right=\hsa of p2, fill=gray!20] {}; 
   \node[state] (p3) [below right=\vs cm and 1.8cm of q0, fill=pink!90] {}; 
   \node[state] (p4) [right=\hsa of p3, fill=orange!40] {}; 
   
    \path[->] 
    (q0) edge node [pos=0.5, sloped, above, inner sep=1.2ex] {$a,b$} (p1)
    (p1) edge node [pos=0.5, sloped, above, inner sep=1.2ex] {$x$} (p2)
    (p2) edge node [pos=0.5, sloped, above, inner sep=1.2ex] {$y$} (r2)
    (q0) edge node [pos=0.5, sloped, below, inner sep=1.2ex] {$c$} (p3)
    (p3) edge node [pos=0.5, sloped, below, inner sep=1.2ex] {$x$} (p4)
    ;

\end{tikzpicture}
}



==> figure/sso_issue3.tex <==
\newcommand\vs{0.75}
\newcommand\hs{1.0}
\newcommand\hsb{1.0}
\newcommand\hsa{1.8}
%\resizebox{\textwidth}{!}{
{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid,auto]%,font=\tiny, initial text = ] 
\tikzset{every state/.style={semithick, minimum size=10pt, inner sep=8pt,circle}}
\tikzset{every path/.style={thick, font=\Large}}
\tikzset{initial distance=0.5cm}
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt, rectangle}}
\node[state, initial, fill=white] (q0)   {}; 
   \node[state] (p1) [above right=\vs cm and 1.8cm of q0, fill=blue!25] {}; 
   \node[state] (p2) [right=\hsa of p1, fill=green!20] {}; 
   \node[state] (r2) [right=\hsa of p2, fill=gray!20] {}; 
   \node[state] (p3) [below right=\vs cm and 1.8cm of q0, fill=pink!90] {}; 
   \node[state] (p4) [right=\hsa of p3, fill=orange!40] {}; 
   \node[state] (r3) [right=\hsa of p4, fill=yellow!40] {}; 
   
    \path[->] 
    (q0) edge node [pos=0.5, sloped, above, inner sep=1.2ex] {$a,b$} (p1)
    (p1) edge node [pos=0.5, sloped, above, inner sep=1.2ex] {$x$} (p2)
    (p2) edge node [pos=0.5, sloped, above, inner sep=1.2ex] {$y$} (r2)
    (q0) edge node [pos=0.5, sloped, below, inner sep=1.2ex] {$c$} (p3)
    (p3) edge node [pos=0.5, sloped, below, inner sep=1.2ex] {$x$} (p4)
    (p4) edge node [pos=0.5, sloped, below, inner sep=1.2ex] {$z$} (r3)
    (p2) edge node [pos=0.5, sloped, above, inner sep=1.2ex] {$z$} (r3)
    ;

\end{tikzpicture}
}



==> figure/sso_minimizer.tex <==
\newcommand\vs{2}
\newcommand\hs{1.0}
\newcommand\hsb{1.0}
\newcommand\hsa{2.0}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid,auto]%,font=\tiny, initial text = ] 
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt, rectangle}}
   \node[state, initial, fill=blue!50] (p0)   {$p_0$}; 
   \node[state] (p1) [above left=\vs cm and 5cm of p0, fill=lightgray] {$p_1$}; 
   \node[state] (p2) [right=\hsa of p1, fill=lightgray] {$p_2$}; 
   \node[state] (p3) [right=\hsa of p2, fill=lightgray] {$p_3$}; 
   \node[state] (p4) [right=\hsa of p3, fill=lightgray] {$p_4$}; 
   \node[state] (p5) [right=\hsa of p4, fill=lightgray] {$p_5$}; 
   \node[state] (p6) [right=\hsa of p5, fill=lightgray] {$p_6$}; 
   \node[state] (plus) [fill=pink, above left=\vs cm and 0.5cm of p3] {$+$}; 
   \node[state] (minus) [fill=cyan!20, above left=\vs cm and 0.5cm of p5] {$-$}; 
   
    \path[->] 
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {f,i} (p1)
    (p0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {f,g,j} (p2)
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {g,h,l} (p3)
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {h,i} (p4)
    (p0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {j,k} (p5)
    (p0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {k,l} (p6)
    (p1) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a,b,c} (plus) 
    (p2) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {d,e} (plus)
    (p3) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {f} (plus)
    (p3) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {a} (minus)
    (p4) edge node [pos=0.6, sloped, above, inner sep=0.2ex] {g,h} (plus)
    (p4) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {d} (minus)
    (p5) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {b,f,g} (minus)
    (p6) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {c,e,h} (minus);

\node[state,initial, fill=blue!50] (q0)   {$q_0$}; 
   \node[state] (q1) [below left=2cm and 6cm of q0] {$q_{1,2}$}; 
   \node[state] (q2) [right=3cm of q1] {$q_{2,3}$}; 
   \node[state] (q5) [right=3cm of q2] {$q_{2,4}$}; 
   \node[state] (q3) [right=3cm of q5] {$q_{3,4}$}; 
   \node[state] (q4) [right=3cm of q3] {$q_{4,1}$}; 
   \node[state] (q6) [below left=2cm and \hs cm of q1, fill=green!50] {$q_5$}; 
   %\node[state] (q7) [right=of q6, circle split part fill={teal!50,gray!50}] {$q_{6,8}$}; 
   \node[state] (q8) [below right=2cm and \hs cm of q1, fill=red!50] {$q_7$}; 
   \node[state] (q9) [below =2cm of q2, fill=brown!50] {$q_9$}; 
   %\node[state] (q10) [right=of q9, circle split part fill={gray!50,lime!50} ] {$q_{8,10}$}; 
   %\node[state] (q11) [right=of q10, circle split part fill={brown!50,orange!50}] {$q_{9,12}$}; 
   \node[state] (q12) [below =2cm of q3, fill=lime!50] {$q_{10}$}; 
   \node[state] (q13) [below left=2cm and \hs cm of q4, fill=violet!50] {$q_{11}$}; 
   %\node[state] (q14) [right=of q13, circle split part fill={green!50,olive!50}] {$q_{5,12}$}; 
   \node[state] (q15) [below right=2cm and 1 cm of q4, fill=teal!50] {$q_{6}$}; 
   %\node[state] (q17) [right=of q16, circle split part fill={violet!50,red!50}] {$q_{11,7}$}; 
   \node[state] (q18) [below left=2cm and \hs cm of q5, fill=yellow!50] {$q_{8}$}; 
   \node[state] (q16) [below right=2cm and \hs cm of q5, fill=olive!50] {$q_{12}$}; 
   
    \path[->] 
    (q0) edge node [pos=0.5, sloped, above] {a} (q1)
    (q0) edge node [pos=0.5, sloped, above] {b} (q2)
    (q0) edge node [pos=0.5, sloped, above] {c} (q3)
    (q0) edge node [pos=0.5, sloped, above] {d} (q4)
    (q0) edge node [pos=0.5, sloped, above] {e} (q5)
    (q1) edge node [pos=0.5, sloped, above] {a} (q6)
    %(q1) edge node [pos=0.5, sloped, above] {c} (q7)
    (q1) edge node [pos=0.5, sloped, above] {b} (q8)
    (q1) edge node [pos=0.2, sloped, above] {c} (q18)
    (q2) edge node [pos=0.7, sloped, above] {b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {a} (q9)
    (q2) edge node [pos=0.5, sloped, above] {c} (q18)
    %(q2) edge node [pos=0.5, sloped, above] {c} (q10)
    %(q3) edge node [pos=0.5, sloped, above] {a} (q11)
    (q3) edge node [pos=0.3, sloped, above] {c} (q12)
    (q3) edge node [pos=0.2, sloped, above] {b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {b} (q13)
    %(q4) edge node [pos=0.5, sloped, above] {a} (q14)
    (q4) edge node [pos=0.5, sloped, above] {c} (q15)
    (q5) edge node [pos=0.5, sloped, above] {a} (q16)
    %(q5) edge node [pos=0.5, sloped, above] {b} (q17)
    (q5) edge node [pos=0.5, sloped, above] {c} (q18)

    (q3) edge node [pos=0.2, sloped, above] {a} (q16)
    (q4) edge node [pos=0.2, sloped, above] {a} (q16)
    (q5) edge node [pos=0.2, sloped, above] {b} (q13);

\end{tikzpicture}
}



==> figure/sso_minimizer_small.tex <==
\newcommand\vs{1.5}
\newcommand\vS{2.1}
\newcommand\hs{1.0}
\newcommand\hsb{1.0}
\newcommand\hsa{2.5}
%\resizebox{\textwidth}{!}{
{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid,auto]%,font=\tiny, initial text = ] 
\tikzset{every state/.style={semithick, minimum size=10pt, inner sep=8pt,circle}}
\tikzset{every path/.style={thick, font=\Large}}
\tikzset{initial distance=5.5cm}
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt, rectangle}}
\node[state, initial, fill=white] (q0)   {}; 
   \node[state] (p1) [above left=\vs cm and 6.5cm of q0, fill=lightgray] {}; 
   \node[state] (p2) [right=\hsa of p1, fill=lightgray] {}; 
   \node[state] (p3) [right=\hsa of p2, fill=lightgray] {}; 
   \node[state] (p4) [right=\hsa of p3, fill=lightgray] {}; 
   \node[state] (p5) [right=\hsa of p4, fill=lightgray] {}; 
   \node[state] (p6) [right=\hsa of p5, fill=lightgray] {}; 
   \node[state] (plus) [fill=pink, above left=\vS cm and 0.5cm of p3] {}; 
   \node[state] (minus) [fill=cyan!20, above left=\vS cm and 0.5cm of p5] {}; 
   
    \path[->] 
    (q0) edge node [pos=0.8, sloped, below, inner sep=0.2ex] {$f,i$} (p1)
    (q0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {$f,g,j$} (p2)
    (q0) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$g,h,\ell$} (p3)
    (q0) edge node [pos=0.6, sloped, below, inner sep=0.3ex] {$h,i$} (p4)
    (q0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {$j,k$} (p5)
    (q0) edge node [pos=0.8, sloped, below, inner sep=0.2ex] {$k,\ell$} (p6)
    (p1) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$a,b,c$} (plus) 
    (p2) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$d,e$} (plus)
    (p3) edge node [pos=0.5, sloped, left, rotate=90, inner sep=0.2ex] {$f$} (plus)
    (p3) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$a$} (minus)
    (p4) edge node [pos=0.6, sloped, above, inner sep=0.2ex] {$g,h$} (plus)
    (p4) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$d$} (minus)
    (p5) edge node [pos=0.45, sloped, above, inner sep=0.2ex] {$b,f,g$} (minus)
    (p6) edge node [pos=0.5, sloped, above, inner sep=0.2ex] {$c,e,h$} (minus);

   \node[state] (q1) [below left=\vs cm and 6cm of q0, fill=blue!35] {}; 
   \node[state] (q2) [right=3cm of q1,              fill=blue!35] {}; 
   \node[state] (q5) [right=3cm of q2,              fill=blue!35] {}; 
   \node[state] (q3) [right=3cm of q5,              fill=blue!35] {}; 
   \node[state] (q4) [right=3cm of q3,              fill=blue!35] {}; 
   \node[state] (q6) [below left=\vs cm and \hs cm of q1, fill=green!50] {}; 
   \node[state] (q8) [below right=\vs cm and \hs cm of q1, fill=red!50] {}; 
   \node[state] (q9) [below =\vs cm of q2, fill=brown!90] {}; 
   \node[state] (q12) [below =\vs cm of q3, fill=lime!20] {}; 
   \node[state] (q13) [below left=\vs cm and \hs cm of q4, fill=yellow!75] {}; 
   \node[state] (q15) [below right=\vs cm and \hs cm of q4, fill=teal!50] {}; 
   \node[state] (q18) [below left=\vs cm and \hs cm of q5, fill=violet!50] {}; 
   \node[state] (q16) [below right=\vs cm and \hs cm of q5, fill=olive!40] {}; 
   
    \path[->] 
    (q0) edge node [pos=0.7, sloped, above] {$a$} (q1)
    (q0) edge node [pos=0.7, sloped, above] {$b$} (q2)
    (q0) edge node [pos=0.7, sloped, above] {$d$} (q3)
    (q0) edge node [pos=0.7, sloped, above] {$e$} (q4)
    (q0) edge node [pos=0.4, sloped, right, rotate=90] {$c$} (q5)

    (q1) edge node [pos=0.5, sloped, above] {$a$} (q6)
    (q1) edge node [pos=0.4, sloped, above] {$b$} (q8)
    (q1) edge node [pos=0.2, sloped, above] {$c$} (q18)
    (q2) edge node [pos=0.3, sloped, above] {$b$} (q8)
    (q2) edge node [pos=0.3, sloped, right, rotate=90] {$a$} (q9)
    (q2) edge node [pos=0.3, sloped, above] {$c$} (q18)
    (q3) edge node [pos=0.3, sloped, right, rotate=90] {$c$} (q12)
    (q3) edge node [pos=0.2, sloped, above] {$b$} (q13)
    (q4) edge node [pos=0.5, sloped, above] {$b$} (q13)
    (q4) edge node [pos=0.5, sloped, above] {$c$} (q15)
    (q5) edge node [pos=0.5, sloped, above] {$a$} (q16)
    (q5) edge node [pos=0.5, sloped, above] {$c$} (q18)
    (q5) edge node [pos=0.2, sloped, above] {$b$} (q13);
        
    %\path[black!30!green!80, thick, densely dotted ,->] 
    %(q3) edge node [pos=0.2, sloped, above] {$a$} (q18);

    \path[gray, densely dashed,->] 
    (q3) edge node [pos=0.2, sloped, above] {$a$} (q16)
    (q4) edge node [pos=0.2, sloped, above] {$a$} (q16);




\end{tikzpicture}
}


